4D Parallelism Unlocks Exascale Bayesian Neural Networks for High-Fidelity Atmospheric Modeling

We present BEAST, the first-ever Bayesian Swin Transformer for atmospheric forecasting on 0.25$^\circ$ global resolution able to accurately quantify both aleatoric and epistemic uncertainty. To overcome the associated computational bottlenecks, we devise an orthogonal 4D-parallelization scheme that introduces a unique domain-tensor-parallelism strategy and a novel uncertainty parallel method, enabling us to fully leverage GPU capacity and efficiently scale model training. For a 2.4-billion-parameter model, we achieve a peak performance of 3.96 EFLOP/s on 20,480 NVIDIA GH200 GPUs on the JUPITER supercomputer. We train BEAST as a 700-million-parameter model with 96 random weight samples on 384 nodes on 40 years of data for nearly one million gradient updates. This model achieves predictive skill scores competitive with state-of-the-art probabilistic atmospheric AI models and numerical models, and can predict extreme events with exceptional skill, while generating large ensembles 3 to 4 times faster than the current-best AI model. Our contribution unlocks the potential of high-fidelity uncertainty quantification in atmospheric AI models, heralding a new era for AI-based models in climate and Earth system sciences.

==> figures/architecture.tikz <==
\begin{tikzpicture}[
    isometric view,
    font=\sffamily\scriptsize
]
    \node[draw=black, inner sep=0] (input-t-back) {\includegraphics[scale=0.6]{images/t2m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (input-t-mid) at (input-t-back) {\includegraphics[scale=0.6]{images/v10m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (input-t-front) at (input-t-mid) {\includegraphics[scale=0.6]{images/q850.png}};
    \node[below=0.1 of input-t-mid] {Input at time $t$};
    
    \node[draw=black, inner sep=0, below=1.3 of input-t-back] (input-t-1-back) {\includegraphics[scale=0.6]{images/t2m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (input-t-1-mid) at (input-t-1-back) {\includegraphics[scale=0.6]{images/v10m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (input-t-1-front) at (input-t-1-mid) {\includegraphics[scale=0.6]{images/q850.png}};
    \node[below=0.1 of input-t-1-mid] {Input at time $t - \Delta t$};

    \draw[-] (input-t-front.east) -|-[distance=0.5cm] (input-t-1-front.east) node[midway, circle, draw=black, fill=white, inner sep=0] (concatenate) {\bfseries\small\faPlus};
    \node[below=0.1 of concatenate, fill=white] {concat.};

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, right=1.5cm of input-t-front] (patch-embedding) {\bfseries Patch Embed.\\2$\times$2 Conv2D};
    \draw[-stealth] (concatenate) -|- (patch-embedding);

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, right=0.5cm of patch-embedding] (swin-1) {\bfseries Swin\\\bfseries Transformer};
    \draw[-stealth] (patch-embedding) -- (swin-1) node[midway, inner sep=0] (residual-start) {};

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, right=0.5cm of swin-1] (downsample) {\bfseries Downsample\\2$\times$2 Conv2D};
    \draw[-stealth] (swin-1) -- (downsample);

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, right=0.5cm of downsample] (swin-2) {\bfseries Swin\\\bfseries Transformer};
    \draw[-stealth] (downsample) -- (swin-2);

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, right=0.5cm of swin-2] (upsample) {\bfseries Upsample\\2$\times$2 Conv2DT};
    \draw[-stealth] (swin-2) -- (upsample);

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, right=0.5cm of upsample] (swin-3) {\bfseries Swin\\\bfseries Transformer};
    \draw[-stealth] (upsample) -- (swin-3);

    \node[draw=black, fill=hgfblue20, minimum height=1.0cm, minimum width=1.7cm, align=center, below=1.0cm of swin-3] (patch-recovery) {\bfseries Patch Recov.\\2$\times$2 Conv2DT};
    \draw[-stealth] (swin-3) -- (patch-recovery) node[circle, draw=black, fill=white, midway, inner sep=0] (residual-end) {\bfseries\small\faPlus};
    \draw[-stealth] (residual-start) |- (residual-end) node[pos=0.75, above] {concat. along variables};
    
    \node[draw=black, inner sep=0, above left=0.2cm and 0.7cm of patch-recovery.west, anchor=east] (output-t-1-back) {\includegraphics[scale=0.6]{images/t2m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (output-t-1-mid) at (output-t-1-back) {\includegraphics[scale=0.6]{images/v10m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (output-t-1-front) at (output-t-1-mid) {\includegraphics[scale=0.6]{images/q850.png}};
    \node[below=0.1 of output-t-1-mid] {Output at time $t+\Delta t$};
    \draw[-stealth] (patch-recovery) -- (output-t-1-front);

    \node[draw=black, inner sep=0, above left=0.2cm and 4cm of patch-recovery.west, anchor=east] (output-t-2-back) {\includegraphics[scale=0.6]{images/t2m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (output-t-2-mid) at (output-t-2-back) {\includegraphics[scale=0.6]{images/v10m.png}};
    \node[draw=black, inner sep=0, xshift=0.1cm, yshift=-0.1cm] (output-t-2-front) at (output-t-2-mid) {\includegraphics[scale=0.6]{images/q850.png}};
    \node[below=0.1 of output-t-2-mid] {Output at time $t+2\Delta t$};
    \draw (output-t-2-front.east) -- ($(output-t-1-front.west)-(0.235cm, 0)$) node[circle, draw=black, fill=white, midway, inner sep=0] {\bfseries\small\faPlus};
    

    \node[fill=hgfgray!2!white, draw=black, below=1.1 of input-t-1-back.south west, anchor=north west, minimum width=0.93\linewidth, minimum height=5.6cm] (dtp-back) {};
    \node[fill=hgfgray!2!white, draw=black, xshift=0.2cm, yshift=-0.2cm, minimum width=0.93\linewidth, minimum height=5.6cm] (dtp) at (dtp-back) {};
    \node[above=0.1 of dtp.south, anchor=south] {\bfseries Swin Transformer Block \mdseries (windows in parallel)};
    \draw[hgfgray, densely dotted] ([yshift=0.1cm]dtp.west) -- ([yshift=0.1cm]dtp.east);

    \node[draw=black, fill=hgfblue20, minimum height=1.7cm, minimum width=1.0cm, align=center, below right=0.8cm and 1.4cm of dtp.north west, anchor=north west] (input-transformer-1) {\bfseries Local\\\bfseries input};
    \node[draw=black, fill=hgfblue20, minimum height=1.7cm, minimum width=1.0cm, align=center, below=0.5 of input-transformer-1] (input-transformer-2) {\bfseries Local\\\bfseries input};
    \draw[|-stealth] ([yshift=0.2cm]input-transformer-1.north west) -- ([yshift=0.2cm]input-transformer-1.north east) node[midway, above] {local channels};
    \draw[|-stealth] ([xshift=-0.2cm]input-transformer-1.north west) -- ([xshift=-0.2cm]input-transformer-1.south west) node[midway, above, rotate=90] {seq.};

    \node[left=0.8cm of input-transformer-1.west, , anchor=south, rotate=90] {\bfseries GPU 1};
    \node[left=0.8cm of input-transformer-2.west, , anchor=south, rotate=90] {\bfseries GPU 2};

    \node[draw=black, fill=hgfmint50, minimum width=1.0cm, minimum height=3.82cm, align=center, right=0.6cm of input-transformer-1.north east, anchor=north west] (dist-mlp-1) {\bfseries Dist.\\\bfseries Linear\\~\\P2P\\ comm.};

    \draw[-stealth] (input-transformer-1.east) -- (input-transformer-1.east -| dist-mlp-1.west);
    \draw[-stealth] (input-transformer-2.east) -- (input-transformer-2.east -| dist-mlp-1.west);
    
    \node[draw=black, fill=hgfblue20, minimum height=1.3cm, minimum width=0.9cm, right=0.8cm of dist-mlp-1.north east, anchor=north west] (q) {};
    \node[anchor=south west, yshift=-0.2cm] at (q.north east) {\bfseries Q};
    \node[draw=black, fill=hgfblue20, minimum height=1.3cm, minimum width=0.9cm, xshift=0.2cm, yshift=-0.2cm] (k) at (q) {};
    \node[anchor=south west, yshift=-0.2cm] at (k.north east) {\bfseries K};
    \node[draw=black, fill=hgfblue20, minimum height=1.3cm, minimum width=0.9cm, xshift=0.2cm, yshift=-0.2cm] (v) at (k) {};
    \node[anchor=south west, yshift=-0.2cm] at (v.north east) {\bfseries V};
    
    \draw[|-stealth] ([yshift=0.2cm]q.north west) -- ([yshift=0.2cm]q.north east) node[midway, above] {Embed. dim / c};
    \draw[|-stealth] ([xshift=-0.2cm]q.north west) -- ([xshift=-0.2cm]q.south west) node[midway, above, rotate=90] {\hspace{1.5em}seq.};

    \draw[-stealth, shorten >= 0.5cm] (dist-mlp-1.east |- k.west) -- (k.west);

    \node[draw=black, fill=hgfblue20, minimum height=1.3cm, minimum width=0.9cm, above right=0.4cm and 0.8cm of dist-mlp-1.south east, anchor=south west] (q-2) {};
    \node[anchor=south west, yshift=-0.2cm] at (q-2.north east) {\bfseries Q};
    \node[draw=black, fill=hgfblue20, minimum height=1.3cm, minimum width=0.9cm, xshift=0.2cm, yshift=-0.2cm] (k-2) at (q-2) {};
    \node[anchor=south west, yshift=-0.2cm] at (k-2.north east) {\bfseries K};
    \node[draw=black, fill=hgfblue20, minimum height=1.3cm, minimum width=0.9cm, xshift=0.2cm, yshift=-0.2cm] (v-2) at (k-2) {};
    \node[anchor=south west, yshift=-0.2cm] at (v-2.north east) {\bfseries V};

    \draw[-stealth, shorten >= 0.2cm] (dist-mlp-1.east |- k-2.west) -- (k-2.west);

    \node[draw=black, fill=hgfblue10, above right=0.3cm and 1.0cm of q.north east, anchor=north west, minimum height=1.8cm, minimum width=5.0cm] (flash-attention-back) {};
    \node[draw=black, fill=hgfblue10, xshift=0.2cm, yshift=-0.2cm, minimum height=1.8cm, minimum width=5.0cm] (flash-attention-front) at (flash-attention-back) {
        softmax$\begin{pmatrix}
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \end{pmatrix}\times$\hspace{0.8cm}
    };
    \draw[-stealth] (v.east) -- (v.east -| flash-attention-front.west);
    
    \node[draw=black, fill=hgfblue20, minimum height=1.2cm, minimum width=0.5cm] at ([xshift=-0.8cm]flash-attention-front.center) {Q};
    \node[draw=black, fill=hgfblue20, minimum height=0.5cm, minimum width=1.2cm] at ([xshift=0.3cm]flash-attention-front.center) {K\textsuperscript{T}};
    \node[draw=black, fill=hgfblue20, minimum height=1.2cm, minimum width=0.5cm] at ([xshift=1.9cm]flash-attention-front.center) {V};
    
    \draw[|-stealth] ([xshift=0.2cm]flash-attention-back.north east) -- ([xshift=0.2cm]flash-attention-front.north east) node[midway, xshift=0.5cm, yshift=0.2cm] {$\times$ heads};

    \node[above=0.2 of flash-attention-front, anchor=south] {\bfseries FlashAttention-2 / Transformer Engine};

    \node[draw=black, fill=hgfblue10, right=1.0cm of q-2.north east, anchor=north west, minimum height=1.8cm, minimum width=5.0cm] (flash-attention-back-2) {};
    \node[draw=black, fill=hgfblue10, xshift=0.2cm, yshift=-0.2cm, minimum height=1.8cm, minimum width=5.0cm] (flash-attention-front-2) at (flash-attention-back-2) {
        softmax$\begin{pmatrix}
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \qquad & \qquad & \qquad \\
        \end{pmatrix}\times$\hspace{0.8cm}
    };
    \draw[-stealth] (v-2.east) -- (v-2.east -| flash-attention-front-2.west);
    
    \node[draw=black, fill=hgfblue20, minimum height=1.2cm, minimum width=0.5cm] at ([xshift=-0.8cm]flash-attention-front-2.center) {Q};
    \node[draw=black, fill=hgfblue20, minimum height=0.5cm, minimum width=1.2cm] at ([xshift=0.3cm]flash-attention-front-2.center) {K\textsuperscript{T}};
    \node[draw=black, fill=hgfblue20, minimum height=1.2cm, minimum width=0.5cm] at ([xshift=1.9cm]flash-attention-front-2.center) {V};
    
    \node[draw=black, fill=hgfmint50, minimum width=1.0cm, minimum height=3.82cm, align=center, below right=0.1cm and 0.6cm of flash-attention-front.north east, anchor=north west] (dist-mlp-2) {\bfseries Dist.\\\bfseries Linear\\~\\P2P\\ comm.};

    \draw[-stealth] (flash-attention-front.east) -- (flash-attention-front.east -| dist-mlp-2.west);
    \draw[-stealth] (flash-attention-front-2.east) -- (flash-attention-front-2.east -| dist-mlp-2.west) node[midway, align=center] {};

    \node[draw=black, fill=hgfblue20, minimum height=1.7cm, minimum width=1.0cm, align=center, right=0.8cm of dist-mlp-2.north east, anchor=north west] (output-transformer-1) {\bfseries Local\\\bfseries output};
    \node[draw=black, fill=hgfblue20, minimum height=1.7cm, minimum width=1.0cm, align=center, below=0.5 of output-transformer-1] (output-transformer-2) {\bfseries Local\\\bfseries output};
    \draw[|-stealth] ([yshift=0.2cm]output-transformer-1.north west) -- ([yshift=0.2cm]output-transformer-1.north east) node[midway, above] {local channels};
    \draw[|-stealth] ([xshift=0.2cm]output-transformer-1.north east) -- ([xshift=0.2cm]output-transformer-1.south east) node[midway, below, rotate=90] {seq.};

    \draw[-stealth] (dist-mlp-2.east |- output-transformer-1.west) -- (output-transformer-1.west);
    \draw[-stealth] (dist-mlp-2.east |- output-transformer-2.west) -- (output-transformer-2.west);

    \draw[Circle-Circle, black, densely dotted, shorten >= -0.05cm, shorten <= -0.05cm] (swin-1.south) -- ([yshift=0.1cm]swin-1 |- residual-end) arc (90:-90:0.1cm) -- (swin-1.south |- dtp-back.north);
\end{tikzpicture}

==> figures/graphical-abstract.tikz <==
% -- Macros
\newcommand{\distplotcol}[4]{
    \begin{tikzpicture}
        \begin{axis}[
            xmin=-3, xmax=4.2,
            ymin=-0.1, ymax=1.0,
            xtick=\empty,
            ytick=\empty,
            xticklabel=\empty,
            yticklabel=\empty,
            axis x line=bottom,
            x axis line style={
                thick,
                draw=black,
                {-Stealth[width=1mm, length=1mm]}
            },
            axis y line=left,
            y axis line style={
                thick,
                draw=black,
                {-Stealth[width=1mm, length=1mm]}
            },
            clip=true,
            width=#4,
            height=#4,
            enlarge x limits=false,
]
            \addplot[no marks, smooth, #3, samples=100, domain=-3.:3.0] {(2*pi*#2^2)^(-1/2)*e^(-(x-#1)^2/(2*#2^2))};
        \end{axis}
    \end{tikzpicture}
}

\newcommand{\makeshadows}[3]{
    \begin{scope}[canvas is xz plane at y=0.0]
        \node[anchor=north, inner sep=0, draw=#1, fill=#2, minimum width=3cm, minimum height=0.2cm, inner sep=0, transform shape] at (1.5, -4.0) {};

        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=1.0cm, minimum height=0.1cm, transform shape] at (-1.15, -2.0) {};

        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=1.0cm, minimum height=0.1cm, transform shape] at (0.15, -2.0) {};
    
        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=1.0cm, minimum height=0.1cm, transform shape] at (-0.05, -3.1) {};

        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=1.0cm, minimum height=0.1cm, transform shape] at (1.25, -3.1) {};
    \end{scope}

    \begin{scope}[canvas is yz plane at x=0.0]
        \node[anchor=north, inner sep=0, draw=#1, fill=#2, minimum width=3cm, minimum height=0.2cm, inner sep=0, transform shape] at (1.5, -4.0) {};
    
        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=0.6cm, minimum height=0.1cm, transform shape] at (1.95, -3.65) {};
        
        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=0.6cm, minimum height=0.1cm, transform shape] at (0.65, -2.35) {};
        
        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=0.6cm, minimum height=0.1cm, transform shape] at (0.85, -3.65) {};
        
        \node[anchor=north, inner sep=0, draw=#1, fill=#3, minimum width=0.6cm, minimum height=0.1cm, transform shape] at (-0.45, -2.35) {};
    \end{scope}
}

% -- The actual figure

\begin{tikzpicture}[
    isometric view,
    font=\sffamily\scriptsize
]
    % -- DTP Parallelism
    \begin{scope}
        \node[fill=white, minimum width=0.33\linewidth, minimum height=7cm] (dtp-box) {};
        \node[anchor=north, below=0.2 of dtp-box.north] {\bfseries Domain--Tensor-Parallelism (DTP)};

        % -- GPU 
        \begin{scope}[canvas is xy plane at z=-2.5]
            \node[draw=hgfmint, fill=hgfmint10, minimum width=3cm, minimum height=3cm, inner sep=0, text height=2.6cm, transform shape] (node) {};
            \node[text height=2.6cm, transform shape] at ($(node) + (0.0, 0.1)$) {\bfseries \bfseries DTP instance};
    
            \node[draw=hgfmint, fill=hgfmint30, minimum width=1cm, minimum height=0.6cm, xshift=-0.65cm, yshift=0.8cm, transform shape] (gpu1) {\bfseries GPU 1};
            \node[draw=hgfmint, fill=hgfmint30, minimum width=1cm, minimum height=0.6cm, xshift=0.65cm, yshift=0.8cm, transform shape] (gpu2) {\bfseries GPU 2};
            \node[draw=hgfmint, fill=hgfmint30, minimum width=1cm, minimum height=0.6cm, xshift=-0.65cm, yshift=-0.3cm, transform shape] (gpu3) {\bfseries GPU 3};
            \node[draw=hgfmint, fill=hgfmint30, minimum width=1cm, minimum height=0.6cm, xshift=0.65cm, yshift=-0.3cm, transform shape] (gpu4) {\bfseries GPU 4};
        \end{scope}

        % -- Shadows 1
        
        \makeshadows{hgfmint}{hgfmint30}{hgfmint50}

        % -- Data images
        \begin{scope}[canvas is xz plane at y=3]
            \node[draw=black, inner sep=0, thick, transform shape] at (0.2, -2.5) {\includegraphics[scale=0.8]{images/v10m-left.png}};
            \node[draw=black, inner sep=0, thick, transform shape] (bottom-back-left) at (0.3, -2.6) {\includegraphics[scale=0.8]{images/t2m-left.png}};
            
            \node[draw=black, inner sep=0, thick, transform shape] at (1.8, -2.5) {\includegraphics[scale=0.8]{images/v10m-right.png}};
            \node[draw=black, inner sep=0, thick, transform shape]  at (1.9, -2.6) {\includegraphics[scale=0.8]{images/t2m-right.png}};
            
            \node[draw=black, inner sep=0, thick, transform shape] (top-back-left) at (0.2, -0.9) {\includegraphics[scale=0.8]{images/v10m-left.png}};
            \node[draw=black, inner sep=0, thick, transform shape] at (0.3, -1.0) {\includegraphics[scale=0.8]{images/q850-left.png}};
            
            \node[draw=black, inner sep=0, thick, transform shape] (top-back-right) at (1.8, -0.9) {\includegraphics[scale=0.8]{images/v10m-right.png}};
            \node[draw=black, inner sep=0, thick, transform shape] at (1.9, -1.0) {\includegraphics[scale=0.8]{images/q850-right.png}};

            \draw[stealth-stealth, shorten <= 0.1cm, shorten >= 0.1cm] (top-back-left.north) |-|[distance=0.4cm] (top-back-right.north) node[midway, above, transform shape] {Spatial parallel};
            
            \draw[stealth-stealth, shorten <= 0.1cm, shorten >= 0.12cm] (top-back-left.west) -|-[distance=-0.4cm] (bottom-back-left.west) node[midway, above, transform shape, rotate=90] {Channel parallel};
        \end{scope}

        % -- multiplication
        \node[inner sep=0] at (-0.25, 0, 1.2) {\bfseries\faTimes};
    \end{scope}

    % -- UP Parallelism
    \begin{scope}[xshift=0.33\linewidth]
        \node[fill=white, minimum width=0.31\linewidth, minimum height=7cm] (up-box) {};
        \node[anchor=north, below=0.2 of up-box.north] {\bfseries Uncertainty-Parallelism (UP)};


        % -- Node stack
        \begin{scope}[canvas is xy plane at z=-2.5]
            \node[draw=hgfblue, fill=hgfblue10, minimum width=3cm, minimum height=3cm, inner sep=0, text height=2.6cm, transform shape] (up-group) {};
            \node[text height=2.6cm, transform shape] at ($(up-group) + (0.0, 0.1)$) {\bfseries \bfseries UP instance};
    
            \node[inner sep=0, draw=hgfblue, fill=hgfblue20, minimum width=1cm, minimum height=0.6cm, xshift=-0.65cm, yshift=0.8cm, transform shape] (node1) {\bfseries DTP 1};
            \node[inner sep=0, draw=hgfblue, fill=hgfblue20, minimum width=1cm, minimum height=0.6cm, xshift=0.65cm, yshift=0.8cm, transform shape] (node2) {\bfseries DTP 2};
            \node[inner sep=0, draw=hgfblue, fill=hgfblue20, minimum width=1cm, minimum height=0.6cm, xshift=-0.65cm, yshift=-0.3cm, transform shape] (node3) {\bfseries DTP 3};
            \node[inner sep=0, draw=hgfblue, fill=hgfblue20, minimum width=1cm, minimum height=0.6cm, xshift=0.65cm, yshift=-0.3cm, transform shape] (node4) {\bfseries DTP 4};
        \end{scope}

        % -- Shadows 2

        \makeshadows{hgfblue}{hgfblue30}{hgfblue40}

        % -- Left wall: aleatoric uncertainty
        \begin{scope}[canvas is xz plane at y=3]
            \node[draw=none, inner sep=0, transform shape, anchor=center] (aleatoric-label) at (1.0, 0.0) {Aleatoric / noise injection};
        
            \node[draw=black, inner sep=0, transform shape] at (0.3, -2.6) {\includegraphics[width=0.07\linewidth]{images/noise1.png}};
            
            \node[draw=black, inner sep=0, transform shape] at (1.9, -2.6) {\includegraphics[width=0.07\linewidth]{images/noise2.png}};
            
            \node[draw=black, inner sep=0, transform shape] at (0.3, -1.0) {\includegraphics[width=0.07\linewidth]{images/noise3.png}};
            
            \node[draw=black, inner sep=0, transform shape] at (1.9, -1.0) {\includegraphics[width=0.07\linewidth]{images/noise4.png}};
        \end{scope}
    \end{scope}

    % \draw[stealth-stealth, shorten <= 0.1cm, shorten >= 0.1cm] (aleatoric-label.north) -- ++(0.0, 0.0, 0.4) -- ++(2.0, 0.0, 0.0) -- ++(0.0, -2.0, 0.0) -- ++(0.0, 0.0, -0.4);

    % -- DDP Parallelism
    \begin{scope}[xshift=0.67\linewidth]
        \node[fill=white, minimum width=0.33\linewidth, minimum height=7cm] (ddp-box) {};
        \node[anchor=north, below=0.2 of ddp-box.north] {\bfseries Data-Parallelism (DP)};
        
        % -- Cluster 
        \begin{scope}[canvas is xy plane at z=-2.5]
            \node[draw=hgfdarkblue, fill=hgfdarkblue20, minimum width=3cm, minimum height=3cm, inner sep=0, text height=2.6cm, transform shape] (cluster) {};
            \node[text height=2.6cm, transform shape] at ($(cluster) + (0.0, 0.1)$) {\bfseries \bfseries DP instance};
    
            \node[draw=hgfblue, fill=hgfdarkblue30, minimum width=1cm, minimum height=0.6cm, xshift=-0.65cm, yshift=0.8cm, transform shape] (up1) {\bfseries UP 1};
            \node[draw=hgfblue, fill=hgfdarkblue30, minimum width=1cm, minimum height=0.6cm, xshift=0.65cm, yshift=0.8cm, transform shape] (up2) {\bfseries UP 2};
            \node[draw=hgfblue, fill=hgfdarkblue30, minimum width=1cm, minimum height=0.6cm, xshift=-0.65cm, yshift=-0.3cm, transform shape] (up3) {\bfseries UP 3};
            \node[draw=hgfblue, fill=hgfdarkblue30, minimum width=1cm, minimum height=0.6cm, xshift=0.65cm, yshift=-0.3cm, transform shape] (up4) {\bfseries UP 4};
        \end{scope}

        % -- Shadows 3

        \makeshadows{hgfdarkblue}{hgfdarkblue40}{hgfdarkblue50}

        % -- Dataset representation
        
        \foreach \z [count=\i] in {0.5, 0.7, ..., 1.5} {
            \node[draw=black, inner sep=0, canvas is xy plane at z=\z, transform shape] (data-bottom-right-\i) at (-1.5, -0.5) {\includegraphics[scale=0.4]{images/q850.png}};
        }
        \foreach \z [count=\i] in {2.5, 2.7, ..., 3.5} {
            \node[draw=black, inner sep=0, canvas is xy plane at z=\z, transform shape] (data-top-right-\i) at (-1.5, -0.5) {\includegraphics[scale=0.4]{images/q850.png}};
        }
        \foreach \z [count=\i] in {0.5, 0.7, ..., 1.5} {
            \node[draw=black, inner sep=0, canvas is xy plane at z=\z, transform shape] (data-bottom-left-\i) at (-3.0, -0.5) {\includegraphics[scale=0.4]{images/q850.png}};
        }
        \foreach \z [count=\i] in {2.5, 2.7, ..., 3.5} {
            \node[draw=black, inner sep=0, canvas is xy plane at z=\z, transform shape] (data-top-left-\i) at (-3.0, -0.5) {\includegraphics[scale=0.4]{images/q850.png}};
        }
        
        \begin{scope}[canvas is xz plane at y=3]
            \draw[stealth-stealth, shorten <= 0.1cm, shorten >= 0.1cm] (data-top-left-4.north west) -|-[distance=-0.4cm] (data-bottom-left-3.north west) node[midway, above, transform shape, rotate=90] {Data parallel};
        \end{scope}

        \node[align=left, text width=0.15\linewidth, anchor=west] at (0.8, 0.5) {
            \textbf{ERA5 Hourly Data}\\
            Time frame: 1979--2019\\
            Format: zarr, chunked in time and space
        };
    \end{scope}

    \draw[hgfgray, densely dotted] (node1.north east) -- (node.north east);
    \draw[hgfgray, densely dotted] (node1.south west) -- (node.south west);
    \draw[hgfgray, densely dotted] (up1.north east) -- (up-group.north east);
    \draw[hgfgray, densely dotted] (up1.south west) -- (up-group.south west);

    % -- weight matrix
    \begin{scope}[canvas is yz plane at x=3]
        \node[fill=white, xscale=-1, transform shape] (weight-matrix) at (1.2, -1.8) {$\begin{pmatrix}
            \mathbf{W}_{1,1} & \cdots & \cdots & \mathbf{W}_{1,m} \\
            \vdots & \ddots & & \vdots\\
            & & & \\
            \vdots & & \ddots & \vdots \\
            \mathbf{W}_{n,1} & \cdots & \cdots & \mathbf{W}_{n,m}
        \end{pmatrix}$};

        \draw[hgfgray, thick, densely dotted] (weight-matrix.north) -- (weight-matrix.south);
        
        \draw[stealth-stealth, shorten <= 0.1cm, shorten >= 0.1cm] ([xshift=-0.3cm]weight-matrix.north west) |-|[distance=-0.5cm] ([xshift=0.3cm]weight-matrix.north east) node[midway, above, xscale=-1, transform shape] {Tensor parallel};
    \end{scope}
    
    \node[inner sep=0] at (-0.25, 0, 1.2) {\bfseries\faTimes};


    \begin{scope}[xshift=0.33\linewidth]
        % -- Right wall: epistemic uncertainty
        \begin{scope}[canvas is yz plane at x=3, xscale=-1, xshift=-2.0cm]
            \node[draw=none, fill=white, inner sep=0, transform shape, anchor=center] (epistemic-label) at (1.0, 0.0) {Epistemic / weight sampling};
        
            \node[draw=none, fill=white, inner sep=0, transform shape] at (0.3, -2.6) {\distplotcol{0.5}{0.5}{hgfblue50}{0.16\linewidth}};
            
            \node[draw=none, fill=white, inner sep=0, transform shape] at (1.9, -2.6) {\distplotcol{0.0}{1.3}{hgfblue50}{0.16\linewidth}};
            
            \node[draw=none, fill=white, inner sep=0, transform shape] at (0.3, -1.0) {\distplotcol{-1.0}{0.6}{hgfblue50}{0.16\linewidth}};
            
            \node[draw=none, fill=white, inner sep=0, transform shape] at (1.9, -1.0) {\distplotcol{0.0}{0.5}{hgfblue50}{0.16\linewidth}};
        \end{scope}
    \end{scope}
    
    \begin{scope}[canvas is yz plane at x=0.0]
        % \node[draw=black, minimum width=2.0cm, minimum height=2.0cm, transform shape, anchor=south east] at (1.5, -2.5){};

        % \draw[-stealth, hgfgray] (top-back-left.north west) arc (90:180:3.4cm and 3.3cm);
    \end{scope}
\end{tikzpicture}

==> plots/crps_new.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        gbplot,
        width=1\linewidth,
        height=0.7\linewidth,
        ybar,
        bar width=2.25pt,
        xlabel=Variable,
        xtick={1,3,5,7},
        xticklabels={U10, T2M, U850, T850},
        xmin=0.5,
        xmax=7.7,
        ylabel=CRPS,
        ymin=0,
        ymax=0.9,
        error bars/error bar style={
            hgfdarkblue
        }
    ]
        %% BEAST 12H
        \addplot[
            color=hgfblue, 
            fill=hgfblue80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.4288055896759033)
            (3, 0.3180925548076629)
            (5, 0.6863359212875366)
            (7, 0.3300284445285797)
        };

        %% IFS 12H
        \addplot[
            color=hgfmatter,
            fill=hgfmatter80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.451)
            (3, 0.454)
            (5, 0.688)
            (7, 0.365)
        };

        %% FGN 12H
        \addplot[
            color=hgfee,
            fill=hgfee80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.395)
            (3, 0.473)
            (5, 0.637)
            (7, 0.374)
        };

        %% BEAST 24H
        \addplot[
            color=hgfblue,
            fill=hgfblue30,
            postaction={pattern=north east lines, 
            pattern color=hgfblue}, 
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.5552982091903687)
            (3, 0.3760026097297668)
            (5, 0.8769150376319885)
            (7, 0.4216233193874359)
        };

        %% IFS 24H
        \addplot[
            color=hgfmatter,
            fill=hgfmatter30,
            postaction={pattern=north east lines, 
            pattern color=hgfmatter},
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.501)
            (3, 0.467)
            (5, 0.76)
            (7, 0.423)
        };

        %% FGN 24H
        \addplot[
            color=hgfee,
            fill=hgfee30,
            postaction={pattern=north east lines, 
            pattern color=hgfee},
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.422)
            (3, 0.457)
            (5, 0.673)
            (7, 0.376)
        };
        
        \node[anchor=north west] at (axis cs:0.4, 0.8) {\tiny $\downarrow$ lower is better};
    \end{axis}
    
\end{tikzpicture}

==> plots/dp-scaling.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
    \sffamily
    \begin{axis}[
        gbplot,
        width=\linewidth,
        height=0.6\linewidth,
        xlabel=Nodes,
        xmin=2,
        xmax=6144,
        log ticks with fixed point,
        xmode=log,
        log basis x=2,
        xtick={4,16,64,256,1024,4096},
        xticklabels={4,16,64,256,1024,4096},
        % xticklabel style={/tikz/rotate=45, /tikz/anchor=north east},
        ylabel=Peak performance (PFLOPS/s),
        ymode=log,
        log basis y=2,
        ymin=0.7,
        ymax=10000.0,
        ytick={1.0, 3.0, 10.0, 30.0, 100.0, 300.0, 1000.0, 3000.0, 10000.0},
        legend style={
            legend columns=3,
            font=\scriptsize\bfseries,
        },
        legend to name=leg:hero-legend
    ]
        \filldraw [fill=hgfgray20, draw=none] (axis cs:0.1, 0.1) rectangle (axis cs:48,12000.0);

        \node[anchor=south east, align=right, font=\scriptsize] at (axis cs: 48, 0.4) {UP=2\\$\leftarrow$};
        \node[anchor=south west, align=left, font=\scriptsize] at (axis cs: 48, 0.4) {UP=16\\$\rightarrow$};

        \node[anchor=east, align=left, font=\scriptsize\bfseries] at (axis cs: 5120, 5000) {5120 Nodes~$\rightarrow$};
        
        \addplot[ % JUPITER IDEAL LINE
            color=hgfgray,
            densely dashed
        ] coordinates {
            (1, 1.0155390901418144)
            (8192, 8319.296226441744)
        };
        \addlegendentry{Ideal scaling};

        \addplot[ % LUMI IDEAL LINE
            forget plot,
            color=hgfgray,
            densely dashed
        ] coordinates {
            (1, 0.4912130493447488)
            (8192, 4024.017300232182)
        };
        
        \addplot[
            color=hgfblue,
            mark=square*,
            mark options={scale=0.7},
        ] table [
            col sep=comma,
            x=nodes,
            y expr={\thisrow{peak_tflops} / 1000.0}
        ] {data/dp_hero_table_jupiter.csv};
        \addlegendentry{\largejup};

        \addplot[
            color=hgfinformation,
            mark=square*,
            mark options={scale=0.7},
        ] table [
            col sep=comma,
            x=nodes,
            y expr={\thisrow{peak_tflops} / 1000.0}
        ] {data/dp_hero_table_lumi.csv};
        \addlegendentry{\largelumi};

        \node[anchor=south east, align=left, font=\scriptsize] at (axis cs: 6144, 2.5) {$\uparrow$ higher is better};
    \end{axis}
\end{tikzpicture}


==> plots/forecast-scaling.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
    \sffamily
    \begin{axis}[
        gbplot,
        width=\linewidth,
        height=0.6\linewidth,
        xlabel=DP Group Size,
        xmin=0.95,
        xmax=192,
        log ticks with fixed point,
        xmode=log,
        log basis x=2,
        xtick={1, 2, 4, 8, 16, 32, 64, 128, 256},
        xticklabels={1,2,4,8, 16,32,64,128, 256},
        ylabel=Forecasts (/s),
        ymode=log,
        log basis y=2,
        ymin=0.15,
        ymax=100,
        ytick={0.25, 0.5, 1, 2, 4, 8, 16, 32, 64, 128},
        legend style={
            legend columns=3,
            font=\scriptsize\bfseries,
        },
        legend to name=leg:forecast-legend
    ]
        
        \addplot[ % JUPITER IDEAL
            color=hgfgray, 
            densely dashed,
            legend image post style={scale=0.7},
        ] coordinates {
            (0.5, 0.296520752)
            (256, 151.8186248511886)
        };
        \addlegendentry{Ideal scaling};
        
        \addplot[
            color=hgfblue,
            mark=square*,
            mark options={scale=0.7},
            legend image post style={scale=0.7},
        ] table [
            col sep=comma,
            x=mesh_dim_0,
            y=images_s,
            restrict x to domain={0:14}
        ] {data/dp_hero_table_jupiter.csv};
        \addlegendentry{\largejup};
        
        
        \addplot[
            color=hgfinformation,
            mark=square*,
            mark options={scale=0.7},
            legend image post style={scale=0.7},
            % restrict x to domain={5:14}
        ] table [
            col sep=comma,
            x=mesh_dim_0,
            y=images_s
        ] {data/dp_hero_table_lumi.csv};
        \addlegendentry{\largelumi};
        
        \addplot[
            color=hgfmatter,
            mark=square*,
            mark options={scale=0.7},
            legend image post style={scale=0.7},
        ] table [
            col sep=comma,
            x=mesh_dim_0,
            y=images_s
        ] {data/dp-scaling-up48-predictive-jupiter.csv};
        %\addlegendentry{\fancyname-\smalljup};
        
        \addplot[ % LUMI IDEAL
            color=hgfgray, 
            densely dashed,
        ] coordinates {
            (0.5, 0.111664488)
            (256, 57.17221790861947)
        };
        
        \addplot[ % JUPITER PRED IDEAL
            color=hgfgray, 
            densely dashed,
            legend image post style={scale=0.7},
        ] coordinates {
            (0.5, 0.564053127)
            (256, 288.7952011624093)
        };

        \node[anchor=south east, align=left, font=\scriptsize] at (axis cs: 6144, 1.0) {$\uparrow$ higher is better};
    \end{axis}
\end{tikzpicture}

==> plots/rmse_comparison_freeze.tikz <==
\begin{tikzpicture}[xscale=0.6667]
\node[font=\bfseries\footnotesize] at (3.750,2.700) {European Freeze (December 2022)};
\fill[gray!6] (0.000,1.750) rectangle (1.500,2.450);
\node[text=black] at (0.750,2.100) {\scriptsize 5.730};
\fill[gray!6] (1.500,1.750) rectangle (3.000,2.450);
\node[text=black] at (2.250,2.100) {\scriptsize 5.855};
\fill[gray!6] (3.000,1.750) rectangle (4.500,2.450);
\node[text=black] at (3.750,2.100) {\scriptsize 6.037};
\fill[gray!6] (4.500,1.750) rectangle (6.000,2.450);
\node[text=black] at (5.250,2.100) {\scriptsize 6.196};
\fill[gray!6] (6.000,1.750) rectangle (7.500,2.450);
\node[text=black] at (6.750,2.100) {\scriptsize 6.921};
\definecolor{cell1_0}{RGB}{251,244,241}
\fill[cell1_0] (0.000,1.050) rectangle (1.500,1.750);
\node[text=black] at (0.750,1.400) {\scriptsize 5.875};
\definecolor{cell1_1}{RGB}{249,238,234}
\fill[cell1_1] (1.500,1.050) rectangle (3.000,1.750);
\node[text=black] at (2.250,1.400) {\scriptsize 6.070};
\definecolor{cell1_2}{RGB}{255,254,254}
\fill[cell1_2] (3.000,1.050) rectangle (4.500,1.750);
\node[text=black] at (3.750,1.400) {\scriptsize 6.045};
\definecolor{cell1_3}{RGB}{236,244,248}
\fill[cell1_3] (4.500,1.050) rectangle (6.000,1.750);
\node[text=black] at (5.250,1.400) {\scriptsize 5.969};
\definecolor{cell1_4}{RGB}{137,191,219}
\fill[cell1_4] (6.000,1.050) rectangle (7.500,1.750);
\node[text=white] at (6.750,1.400) {\scriptsize 5.955};
\definecolor{cell2_0}{RGB}{251,244,242}
\fill[cell2_0] (0.000,0.350) rectangle (1.500,1.050);
\node[text=black] at (0.750,0.700) {\scriptsize 5.865};
\definecolor{cell2_1}{RGB}{250,240,237}
\fill[cell2_1] (1.500,0.350) rectangle (3.000,1.050);
\node[text=black] at (2.250,0.700) {\scriptsize 6.045};
\definecolor{cell2_2}{RGB}{252,253,254}
\fill[cell2_2] (3.000,0.350) rectangle (4.500,1.050);
\node[text=black] at (3.750,0.700) {\scriptsize 6.003};
\definecolor{cell2_3}{RGB}{237,245,248}
\fill[cell2_3] (4.500,0.350) rectangle (6.000,1.050);
\node[text=black] at (5.250,0.700) {\scriptsize 5.987};
\definecolor{cell2_4}{RGB}{129,186,216}
\fill[cell2_4] (6.000,0.350) rectangle (7.500,1.050);
\node[text=white] at (6.750,0.700) {\scriptsize 5.894};
\definecolor{cell3_0}{RGB}{251,244,241}
\fill[cell3_0] (0.000,-0.350) rectangle (1.500,0.350);
\node[text=black] at (0.750,0.000) {\scriptsize 5.868};
\definecolor{cell3_1}{RGB}{251,242,239}
\fill[cell3_1] (1.500,-0.350) rectangle (3.000,0.350);
\node[text=black] at (2.250,0.000) {\scriptsize 6.021};
\definecolor{cell3_2}{RGB}{251,253,253}
\fill[cell3_2] (3.000,-0.350) rectangle (4.500,0.350);
\node[text=black] at (3.750,0.000) {\scriptsize 5.989};
\definecolor{cell3_3}{RGB}{238,245,249}
\fill[cell3_3] (4.500,-0.350) rectangle (6.000,0.350);
\node[text=black] at (5.250,0.000) {\scriptsize 5.998};
\definecolor{cell3_4}{RGB}{126,185,215}
\fill[cell3_4] (6.000,-0.350) rectangle (7.500,0.350);
\node[text=white] at (6.750,0.000) {\scriptsize 5.874};
\draw[white,line width=0.5pt] (0.000,-0.350) -- (0.000,2.450);
\draw[white,line width=0.5pt] (1.500,-0.350) -- (1.500,2.450);
\draw[white,line width=0.5pt] (3.000,-0.350) -- (3.000,2.450);
\draw[white,line width=0.5pt] (4.500,-0.350) -- (4.500,2.450);
\draw[white,line width=0.5pt] (6.000,-0.350) -- (6.000,2.450);
\draw[white,line width=0.5pt] (7.500,-0.350) -- (7.500,2.450);
\draw[white,line width=0.5pt] (0,-0.350) -- (7.500,-0.350);
\draw[white,line width=0.5pt] (0,0.350) -- (7.500,0.350);
\draw[white,line width=0.5pt] (0,1.050) -- (7.500,1.050);
\draw[white,line width=0.5pt] (0,1.750) -- (7.500,1.750);
\draw[white,line width=0.5pt] (0,2.450) -- (7.500,2.450);
\draw[gray!30] (0,-0.350) rectangle (7.500,2.450);
\node[anchor=east,font=\scriptsize] at (-0.15,2.100) {IFS HRES};
\node[rotate=90,anchor=south,font=\scriptsize] at (-1.45,0.700) {\textbf{BEAST}};
\node[anchor=east,font=\scriptsize] at (-0.15,1.400) {n=32};
\node[anchor=east,font=\scriptsize] at (-0.15,0.700) {n=96};
\node[anchor=east,font=\scriptsize] at (-0.15,0.000) {n=256};
\node[font=\scriptsize] at (0.750,-0.595) {1};
\node[font=\scriptsize] at (2.250,-0.595) {3};
\node[font=\scriptsize] at (3.750,-0.595) {5};
\node[font=\scriptsize] at (5.250,-0.595) {7};
\node[font=\scriptsize] at (6.750,-0.595) {10};
\node[font=\scriptsize] at (3.750,-0.900) {Lead Time [days]};
\definecolor{cb0}{RGB}{79,156,197}
\fill[cb0] (7.950,-0.350) rectangle (8.200,-0.322);
\definecolor{cb1}{RGB}{83,158,198}
\fill[cb1] (7.950,-0.322) rectangle (8.200,-0.294);
\definecolor{cb2}{RGB}{87,161,200}
\fill[cb2] (7.950,-0.294) rectangle (8.200,-0.266);
\definecolor{cb3}{RGB}{91,163,201}
\fill[cb3] (7.950,-0.266) rectangle (8.200,-0.238);
\definecolor{cb4}{RGB}{94,165,203}
\fill[cb4] (7.950,-0.238) rectangle (8.200,-0.210);
\definecolor{cb5}{RGB}{98,168,204}
\fill[cb5] (7.950,-0.210) rectangle (8.200,-0.182);
\definecolor{cb6}{RGB}{102,170,206}
\fill[cb6] (7.950,-0.182) rectangle (8.200,-0.154);
\definecolor{cb7}{RGB}{106,172,207}
\fill[cb7] (7.950,-0.154) rectangle (8.200,-0.126);
\definecolor{cb8}{RGB}{110,175,209}
\fill[cb8] (7.950,-0.126) rectangle (8.200,-0.098);
\definecolor{cb9}{RGB}{114,177,210}
\fill[cb9] (7.950,-0.098) rectangle (8.200,-0.070);
\definecolor{cb10}{RGB}{117,179,211}
\fill[cb10] (7.950,-0.070) rectangle (8.200,-0.042);
\definecolor{cb11}{RGB}{121,182,213}
\fill[cb11] (7.950,-0.042) rectangle (8.200,-0.014);
\definecolor{cb12}{RGB}{125,184,214}
\fill[cb12] (7.950,-0.014) rectangle (8.200,0.014);
\definecolor{cb13}{RGB}{129,186,216}
\fill[cb13] (7.950,0.014) rectangle (8.200,0.042);
\definecolor{cb14}{RGB}{133,189,217}
\fill[cb14] (7.950,0.042) rectangle (8.200,0.070);
\definecolor{cb15}{RGB}{137,191,219}
\fill[cb15] (7.950,0.070) rectangle (8.200,0.098);
\definecolor{cb16}{RGB}{140,193,220}
\fill[cb16] (7.950,0.098) rectangle (8.200,0.126);
\definecolor{cb17}{RGB}{145,196,221}
\fill[cb17] (7.950,0.126) rectangle (8.200,0.154);
\definecolor{cb18}{RGB}{149,198,223}
\fill[cb18] (7.950,0.154) rectangle (8.200,0.182);
\definecolor{cb19}{RGB}{154,201,224}
\fill[cb19] (7.950,0.182) rectangle (8.200,0.210);
\definecolor{cb20}{RGB}{158,203,225}
\fill[cb20] (7.950,0.210) rectangle (8.200,0.238);
\definecolor{cb21}{RGB}{163,205,226}
\fill[cb21] (7.950,0.238) rectangle (8.200,0.266);
\definecolor{cb22}{RGB}{168,208,228}
\fill[cb22] (7.950,0.266) rectangle (8.200,0.294);
\definecolor{cb23}{RGB}{172,210,229}
\fill[cb23] (7.950,0.294) rectangle (8.200,0.322);
\definecolor{cb24}{RGB}{177,213,230}
\fill[cb24] (7.950,0.322) rectangle (8.200,0.350);
\definecolor{cb25}{RGB}{182,215,232}
\fill[cb25] (7.950,0.350) rectangle (8.200,0.378);
\definecolor{cb26}{RGB}{186,217,233}
\fill[cb26] (7.950,0.378) rectangle (8.200,0.406);
\definecolor{cb27}{RGB}{191,220,234}
\fill[cb27] (7.950,0.406) rectangle (8.200,0.434);
\definecolor{cb28}{RGB}{195,222,235}
\fill[cb28] (7.950,0.434) rectangle (8.200,0.462);
\definecolor{cb29}{RGB}{200,225,237}
\fill[cb29] (7.950,0.462) rectangle (8.200,0.490);
\definecolor{cb30}{RGB}{205,227,238}
\fill[cb30] (7.950,0.490) rectangle (8.200,0.518);
\definecolor{cb31}{RGB}{209,229,239}
\fill[cb31] (7.950,0.518) rectangle (8.200,0.546);
\definecolor{cb32}{RGB}{214,232,240}
\fill[cb32] (7.950,0.546) rectangle (8.200,0.574);
\definecolor{cb33}{RGB}{218,234,242}
\fill[cb33] (7.950,0.574) rectangle (8.200,0.602);
\definecolor{cb34}{RGB}{221,236,243}
\fill[cb34] (7.950,0.602) rectangle (8.200,0.630);
\definecolor{cb35}{RGB}{224,237,243}
\fill[cb35] (7.950,0.630) rectangle (8.200,0.658);
\definecolor{cb36}{RGB}{226,238,244}
\fill[cb36] (7.950,0.658) rectangle (8.200,0.686);
\definecolor{cb37}{RGB}{228,239,245}
\fill[cb37] (7.950,0.686) rectangle (8.200,0.714);
\definecolor{cb38}{RGB}{230,241,246}
\fill[cb38] (7.950,0.714) rectangle (8.200,0.742);
\definecolor{cb39}{RGB}{232,242,246}
\fill[cb39] (7.950,0.742) rectangle (8.200,0.770);
\definecolor{cb40}{RGB}{234,243,247}
\fill[cb40] (7.950,0.770) rectangle (8.200,0.798);
\definecolor{cb41}{RGB}{236,244,248}
\fill[cb41] (7.950,0.798) rectangle (8.200,0.826);
\definecolor{cb42}{RGB}{238,245,249}
\fill[cb42] (7.950,0.826) rectangle (8.200,0.854);
\definecolor{cb43}{RGB}{240,247,250}
\fill[cb43] (7.950,0.854) rectangle (8.200,0.882);
\definecolor{cb44}{RGB}{242,248,250}
\fill[cb44] (7.950,0.882) rectangle (8.200,0.910);
\definecolor{cb45}{RGB}{244,249,251}
\fill[cb45] (7.950,0.910) rectangle (8.200,0.938);
\definecolor{cb46}{RGB}{247,250,252}
\fill[cb46] (7.950,0.938) rectangle (8.200,0.966);
\definecolor{cb47}{RGB}{249,251,253}
\fill[cb47] (7.950,0.966) rectangle (8.200,0.994);
\definecolor{cb48}{RGB}{251,253,253}
\fill[cb48] (7.950,0.994) rectangle (8.200,1.022);
\definecolor{cb49}{RGB}{253,254,254}
\fill[cb49] (7.950,1.022) rectangle (8.200,1.050);
\definecolor{cb50}{RGB}{255,255,255}
\fill[cb50] (7.950,1.050) rectangle (8.200,1.078);
\definecolor{cb51}{RGB}{254,253,253}
\fill[cb51] (7.950,1.078) rectangle (8.200,1.106);
\definecolor{cb52}{RGB}{254,251,250}
\fill[cb52] (7.950,1.106) rectangle (8.200,1.134);
\definecolor{cb53}{RGB}{253,250,248}
\fill[cb53] (7.950,1.134) rectangle (8.200,1.162);
\definecolor{cb54}{RGB}{253,248,246}
\fill[cb54] (7.950,1.162) rectangle (8.200,1.190);
\definecolor{cb55}{RGB}{252,246,244}
\fill[cb55] (7.950,1.190) rectangle (8.200,1.218);
\definecolor{cb56}{RGB}{251,244,241}
\fill[cb56] (7.950,1.218) rectangle (8.200,1.246);
\definecolor{cb57}{RGB}{251,242,239}
\fill[cb57] (7.950,1.246) rectangle (8.200,1.274);
\definecolor{cb58}{RGB}{250,241,237}
\fill[cb58] (7.950,1.274) rectangle (8.200,1.302);
\definecolor{cb59}{RGB}{250,239,234}
\fill[cb59] (7.950,1.302) rectangle (8.200,1.330);
\definecolor{cb60}{RGB}{249,237,232}
\fill[cb60] (7.950,1.330) rectangle (8.200,1.358);
\definecolor{cb61}{RGB}{248,235,230}
\fill[cb61] (7.950,1.358) rectangle (8.200,1.386);
\definecolor{cb62}{RGB}{248,233,228}
\fill[cb62] (7.950,1.386) rectangle (8.200,1.414);
\definecolor{cb63}{RGB}{247,232,225}
\fill[cb63] (7.950,1.414) rectangle (8.200,1.442);
\definecolor{cb64}{RGB}{247,230,223}
\fill[cb64] (7.950,1.442) rectangle (8.200,1.470);
\definecolor{cb65}{RGB}{246,228,221}
\fill[cb65] (7.950,1.470) rectangle (8.200,1.498);
\definecolor{cb66}{RGB}{245,226,219}
\fill[cb66] (7.950,1.498) rectangle (8.200,1.526);
\definecolor{cb67}{RGB}{245,224,216}
\fill[cb67] (7.950,1.526) rectangle (8.200,1.554);
\definecolor{cb68}{RGB}{244,222,213}
\fill[cb68] (7.950,1.554) rectangle (8.200,1.582);
\definecolor{cb69}{RGB}{243,219,210}
\fill[cb69] (7.950,1.582) rectangle (8.200,1.610);
\definecolor{cb70}{RGB}{243,217,207}
\fill[cb70] (7.950,1.610) rectangle (8.200,1.638);
\definecolor{cb71}{RGB}{242,214,204}
\fill[cb71] (7.950,1.638) rectangle (8.200,1.666);
\definecolor{cb72}{RGB}{241,212,201}
\fill[cb72] (7.950,1.666) rectangle (8.200,1.694);
\definecolor{cb73}{RGB}{240,209,198}
\fill[cb73] (7.950,1.694) rectangle (8.200,1.722);
\definecolor{cb74}{RGB}{240,207,195}
\fill[cb74] (7.950,1.722) rectangle (8.200,1.750);
\definecolor{cb75}{RGB}{239,204,192}
\fill[cb75] (7.950,1.750) rectangle (8.200,1.778);
\definecolor{cb76}{RGB}{238,201,188}
\fill[cb76] (7.950,1.778) rectangle (8.200,1.806);
\definecolor{cb77}{RGB}{238,199,185}
\fill[cb77] (7.950,1.806) rectangle (8.200,1.834);
\definecolor{cb78}{RGB}{237,196,182}
\fill[cb78] (7.950,1.834) rectangle (8.200,1.862);
\definecolor{cb79}{RGB}{236,194,179}
\fill[cb79] (7.950,1.862) rectangle (8.200,1.890);
\definecolor{cb80}{RGB}{235,191,176}
\fill[cb80] (7.950,1.890) rectangle (8.200,1.918);
\definecolor{cb81}{RGB}{235,189,173}
\fill[cb81] (7.950,1.918) rectangle (8.200,1.946);
\definecolor{cb82}{RGB}{234,186,170}
\fill[cb82] (7.950,1.946) rectangle (8.200,1.974);
\definecolor{cb83}{RGB}{233,184,167}
\fill[cb83] (7.950,1.974) rectangle (8.200,2.002);
\definecolor{cb84}{RGB}{232,181,164}
\fill[cb84] (7.950,2.002) rectangle (8.200,2.030);
\definecolor{cb85}{RGB}{231,178,161}
\fill[cb85] (7.950,2.030) rectangle (8.200,2.058);
\definecolor{cb86}{RGB}{230,175,157}
\fill[cb86] (7.950,2.058) rectangle (8.200,2.086);
\definecolor{cb87}{RGB}{229,171,154}
\fill[cb87] (7.950,2.086) rectangle (8.200,2.114);
\definecolor{cb88}{RGB}{229,168,151}
\fill[cb88] (7.950,2.114) rectangle (8.200,2.142);
\definecolor{cb89}{RGB}{228,165,148}
\fill[cb89] (7.950,2.142) rectangle (8.200,2.170);
\definecolor{cb90}{RGB}{227,162,144}
\fill[cb90] (7.950,2.170) rectangle (8.200,2.198);
\definecolor{cb91}{RGB}{226,159,141}
\fill[cb91] (7.950,2.198) rectangle (8.200,2.226);
\definecolor{cb92}{RGB}{225,155,138}
\fill[cb92] (7.950,2.226) rectangle (8.200,2.254);
\definecolor{cb93}{RGB}{224,152,135}
\fill[cb93] (7.950,2.254) rectangle (8.200,2.282);
\definecolor{cb94}{RGB}{223,149,131}
\fill[cb94] (7.950,2.282) rectangle (8.200,2.310);
\definecolor{cb95}{RGB}{222,146,128}
\fill[cb95] (7.950,2.310) rectangle (8.200,2.338);
\definecolor{cb96}{RGB}{221,143,125}
\fill[cb96] (7.950,2.338) rectangle (8.200,2.366);
\definecolor{cb97}{RGB}{220,140,122}
\fill[cb97] (7.950,2.366) rectangle (8.200,2.394);
\definecolor{cb98}{RGB}{219,136,118}
\fill[cb98] (7.950,2.394) rectangle (8.200,2.422);
\definecolor{cb99}{RGB}{218,133,115}
\fill[cb99] (7.950,2.422) rectangle (8.200,2.450);
\draw[gray!40] (7.950,-0.350) rectangle (8.200,2.450);
\draw (8.200,-0.350) -- (8.280,-0.350);
\node[anchor=west,font=\scriptsize] at (8.320,-0.350) {-20};
\draw (8.200,1.050) -- (8.280,1.050);
\node[anchor=west,font=\scriptsize] at (8.320,1.050) {0};
\draw (8.200,2.450) -- (8.280,2.450);
\node[anchor=west,font=\scriptsize] at (8.320,2.450) {20};
\node[rotate=90,font=\scriptsize] at (9.00,1.050) {\% Diff vs IFS HRES};
\end{tikzpicture}

==> plots/rmse_comparison_heat_wave.tikz <==
\begin{tikzpicture}[xscale=0.6667]
\node[font=\bfseries\footnotesize] at (3.750,2.700) {European Heat Wave (August 2022)};
\fill[gray!6] (0.000,1.750) rectangle (1.500,2.450);
\node[text=black] at (0.750,2.100) {\scriptsize 3.826};
\fill[gray!6] (1.500,1.750) rectangle (3.000,2.450);
\node[text=black] at (2.250,2.100) {\scriptsize 3.872};
\fill[gray!6] (3.000,1.750) rectangle (4.500,2.450);
\node[text=black] at (3.750,2.100) {\scriptsize 3.977};
\fill[gray!6] (4.500,1.750) rectangle (6.000,2.450);
\node[text=black] at (5.250,2.100) {\scriptsize 4.239};
\fill[gray!6] (6.000,1.750) rectangle (7.500,2.450);
\node[text=black] at (6.750,2.100) {\scriptsize 4.572};
\definecolor{cell1_0}{RGB}{214,232,240}
\fill[cell1_0] (0.000,1.050) rectangle (1.500,1.750);
\node[text=black] at (0.750,1.400) {\scriptsize 3.620};
\definecolor{cell1_1}{RGB}{218,234,242}
\fill[cell1_1] (1.500,1.050) rectangle (3.000,1.750);
\node[text=black] at (2.250,1.400) {\scriptsize 3.674};
\definecolor{cell1_2}{RGB}{228,239,245}
\fill[cell1_2] (3.000,1.050) rectangle (4.500,1.750);
\node[text=black] at (3.750,1.400) {\scriptsize 3.821};
\definecolor{cell1_3}{RGB}{169,208,228}
\fill[cell1_3] (4.500,1.050) rectangle (6.000,1.750);
\node[text=white] at (5.250,1.400) {\scriptsize 3.886};
\definecolor{cell1_4}{RGB}{102,170,206}
\fill[cell1_4] (6.000,1.050) rectangle (7.500,1.750);
\node[text=white] at (6.750,1.400) {\scriptsize 3.969};
\definecolor{cell2_0}{RGB}{212,231,240}
\fill[cell2_0] (0.000,0.350) rectangle (1.500,1.050);
\node[text=black] at (0.750,0.700) {\scriptsize 3.614};
\definecolor{cell2_1}{RGB}{212,231,240}
\fill[cell2_1] (1.500,0.350) rectangle (3.000,1.050);
\node[text=black] at (2.250,0.700) {\scriptsize 3.659};
\definecolor{cell2_2}{RGB}{226,238,244}
\fill[cell2_2] (3.000,0.350) rectangle (4.500,1.050);
\node[text=black] at (3.750,0.700) {\scriptsize 3.810};
\definecolor{cell2_3}{RGB}{162,205,226}
\fill[cell2_3] (4.500,0.350) rectangle (6.000,1.050);
\node[text=white] at (5.250,0.700) {\scriptsize 3.866};
\definecolor{cell2_4}{RGB}{98,168,204}
\fill[cell2_4] (6.000,0.350) rectangle (7.500,1.050);
\node[text=white] at (6.750,0.700) {\scriptsize 3.956};
\definecolor{cell3_0}{RGB}{212,231,240}
\fill[cell3_0] (0.000,-0.350) rectangle (1.500,0.350);
\node[text=black] at (0.750,0.000) {\scriptsize 3.615};
\definecolor{cell3_1}{RGB}{213,231,240}
\fill[cell3_1] (1.500,-0.350) rectangle (3.000,0.350);
\node[text=black] at (2.250,0.000) {\scriptsize 3.661};
\definecolor{cell3_2}{RGB}{224,237,244}
\fill[cell3_2] (3.000,-0.350) rectangle (4.500,0.350);
\node[text=black] at (3.750,0.000) {\scriptsize 3.802};
\definecolor{cell3_3}{RGB}{158,203,225}
\fill[cell3_3] (4.500,-0.350) rectangle (6.000,0.350);
\node[text=white] at (5.250,0.000) {\scriptsize 3.857};
\definecolor{cell3_4}{RGB}{99,168,205}
\fill[cell3_4] (6.000,-0.350) rectangle (7.500,0.350);
\node[text=white] at (6.750,0.000) {\scriptsize 3.959};
\draw[white,line width=0.5pt] (0.000,-0.350) -- (0.000,2.450);
\draw[white,line width=0.5pt] (1.500,-0.350) -- (1.500,2.450);
\draw[white,line width=0.5pt] (3.000,-0.350) -- (3.000,2.450);
\draw[white,line width=0.5pt] (4.500,-0.350) -- (4.500,2.450);
\draw[white,line width=0.5pt] (6.000,-0.350) -- (6.000,2.450);
\draw[white,line width=0.5pt] (7.500,-0.350) -- (7.500,2.450);
\draw[white,line width=0.5pt] (0,-0.350) -- (7.500,-0.350);
\draw[white,line width=0.5pt] (0,0.350) -- (7.500,0.350);
\draw[white,line width=0.5pt] (0,1.050) -- (7.500,1.050);
\draw[white,line width=0.5pt] (0,1.750) -- (7.500,1.750);
\draw[white,line width=0.5pt] (0,2.450) -- (7.500,2.450);
\draw[gray!30] (0,-0.350) rectangle (7.500,2.450);
\node[anchor=east,font=\scriptsize] at (-0.15,2.100) {IFS HRES};
\node[rotate=90,anchor=south,font=\scriptsize] at (-1.45,0.700) {\textbf{BEAST}};
\node[anchor=east,font=\scriptsize] at (-0.15,1.400) {n=32};
\node[anchor=east,font=\scriptsize] at (-0.15,0.700) {n=96};
\node[anchor=east,font=\scriptsize] at (-0.15,0.000) {n=256};
\node[font=\scriptsize] at (0.750,-0.595) {1};
\node[font=\scriptsize] at (2.250,-0.595) {3};
\node[font=\scriptsize] at (3.750,-0.595) {5};
\node[font=\scriptsize] at (5.250,-0.595) {7};
\node[font=\scriptsize] at (6.750,-0.595) {10};
\node[font=\scriptsize] at (3.750,-0.900) {Lead Time [days]};
\definecolor{cb0}{RGB}{79,156,197}
\fill[cb0] (7.950,-0.350) rectangle (8.200,-0.322);
\definecolor{cb1}{RGB}{83,158,198}
\fill[cb1] (7.950,-0.322) rectangle (8.200,-0.294);
\definecolor{cb2}{RGB}{87,161,200}
\fill[cb2] (7.950,-0.294) rectangle (8.200,-0.266);
\definecolor{cb3}{RGB}{91,163,201}
\fill[cb3] (7.950,-0.266) rectangle (8.200,-0.238);
\definecolor{cb4}{RGB}{94,165,203}
\fill[cb4] (7.950,-0.238) rectangle (8.200,-0.210);
\definecolor{cb5}{RGB}{98,168,204}
\fill[cb5] (7.950,-0.210) rectangle (8.200,-0.182);
\definecolor{cb6}{RGB}{102,170,206}
\fill[cb6] (7.950,-0.182) rectangle (8.200,-0.154);
\definecolor{cb7}{RGB}{106,172,207}
\fill[cb7] (7.950,-0.154) rectangle (8.200,-0.126);
\definecolor{cb8}{RGB}{110,175,209}
\fill[cb8] (7.950,-0.126) rectangle (8.200,-0.098);
\definecolor{cb9}{RGB}{114,177,210}
\fill[cb9] (7.950,-0.098) rectangle (8.200,-0.070);
\definecolor{cb10}{RGB}{117,179,211}
\fill[cb10] (7.950,-0.070) rectangle (8.200,-0.042);
\definecolor{cb11}{RGB}{121,182,213}
\fill[cb11] (7.950,-0.042) rectangle (8.200,-0.014);
\definecolor{cb12}{RGB}{125,184,214}
\fill[cb12] (7.950,-0.014) rectangle (8.200,0.014);
\definecolor{cb13}{RGB}{129,186,216}
\fill[cb13] (7.950,0.014) rectangle (8.200,0.042);
\definecolor{cb14}{RGB}{133,189,217}
\fill[cb14] (7.950,0.042) rectangle (8.200,0.070);
\definecolor{cb15}{RGB}{137,191,219}
\fill[cb15] (7.950,0.070) rectangle (8.200,0.098);
\definecolor{cb16}{RGB}{140,193,220}
\fill[cb16] (7.950,0.098) rectangle (8.200,0.126);
\definecolor{cb17}{RGB}{145,196,221}
\fill[cb17] (7.950,0.126) rectangle (8.200,0.154);
\definecolor{cb18}{RGB}{149,198,223}
\fill[cb18] (7.950,0.154) rectangle (8.200,0.182);
\definecolor{cb19}{RGB}{154,201,224}
\fill[cb19] (7.950,0.182) rectangle (8.200,0.210);
\definecolor{cb20}{RGB}{158,203,225}
\fill[cb20] (7.950,0.210) rectangle (8.200,0.238);
\definecolor{cb21}{RGB}{163,205,226}
\fill[cb21] (7.950,0.238) rectangle (8.200,0.266);
\definecolor{cb22}{RGB}{168,208,228}
\fill[cb22] (7.950,0.266) rectangle (8.200,0.294);
\definecolor{cb23}{RGB}{172,210,229}
\fill[cb23] (7.950,0.294) rectangle (8.200,0.322);
\definecolor{cb24}{RGB}{177,213,230}
\fill[cb24] (7.950,0.322) rectangle (8.200,0.350);
\definecolor{cb25}{RGB}{182,215,232}
\fill[cb25] (7.950,0.350) rectangle (8.200,0.378);
\definecolor{cb26}{RGB}{186,217,233}
\fill[cb26] (7.950,0.378) rectangle (8.200,0.406);
\definecolor{cb27}{RGB}{191,220,234}
\fill[cb27] (7.950,0.406) rectangle (8.200,0.434);
\definecolor{cb28}{RGB}{195,222,235}
\fill[cb28] (7.950,0.434) rectangle (8.200,0.462);
\definecolor{cb29}{RGB}{200,225,237}
\fill[cb29] (7.950,0.462) rectangle (8.200,0.490);
\definecolor{cb30}{RGB}{205,227,238}
\fill[cb30] (7.950,0.490) rectangle (8.200,0.518);
\definecolor{cb31}{RGB}{209,229,239}
\fill[cb31] (7.950,0.518) rectangle (8.200,0.546);
\definecolor{cb32}{RGB}{214,232,240}
\fill[cb32] (7.950,0.546) rectangle (8.200,0.574);
\definecolor{cb33}{RGB}{218,234,242}
\fill[cb33] (7.950,0.574) rectangle (8.200,0.602);
\definecolor{cb34}{RGB}{221,236,243}
\fill[cb34] (7.950,0.602) rectangle (8.200,0.630);
\definecolor{cb35}{RGB}{224,237,243}
\fill[cb35] (7.950,0.630) rectangle (8.200,0.658);
\definecolor{cb36}{RGB}{226,238,244}
\fill[cb36] (7.950,0.658) rectangle (8.200,0.686);
\definecolor{cb37}{RGB}{228,239,245}
\fill[cb37] (7.950,0.686) rectangle (8.200,0.714);
\definecolor{cb38}{RGB}{230,241,246}
\fill[cb38] (7.950,0.714) rectangle (8.200,0.742);
\definecolor{cb39}{RGB}{232,242,246}
\fill[cb39] (7.950,0.742) rectangle (8.200,0.770);
\definecolor{cb40}{RGB}{234,243,247}
\fill[cb40] (7.950,0.770) rectangle (8.200,0.798);
\definecolor{cb41}{RGB}{236,244,248}
\fill[cb41] (7.950,0.798) rectangle (8.200,0.826);
\definecolor{cb42}{RGB}{238,245,249}
\fill[cb42] (7.950,0.826) rectangle (8.200,0.854);
\definecolor{cb43}{RGB}{240,247,250}
\fill[cb43] (7.950,0.854) rectangle (8.200,0.882);
\definecolor{cb44}{RGB}{242,248,250}
\fill[cb44] (7.950,0.882) rectangle (8.200,0.910);
\definecolor{cb45}{RGB}{244,249,251}
\fill[cb45] (7.950,0.910) rectangle (8.200,0.938);
\definecolor{cb46}{RGB}{247,250,252}
\fill[cb46] (7.950,0.938) rectangle (8.200,0.966);
\definecolor{cb47}{RGB}{249,251,253}
\fill[cb47] (7.950,0.966) rectangle (8.200,0.994);
\definecolor{cb48}{RGB}{251,253,253}
\fill[cb48] (7.950,0.994) rectangle (8.200,1.022);
\definecolor{cb49}{RGB}{253,254,254}
\fill[cb49] (7.950,1.022) rectangle (8.200,1.050);
\definecolor{cb50}{RGB}{255,255,255}
\fill[cb50] (7.950,1.050) rectangle (8.200,1.078);
\definecolor{cb51}{RGB}{254,253,253}
\fill[cb51] (7.950,1.078) rectangle (8.200,1.106);
\definecolor{cb52}{RGB}{254,251,250}
\fill[cb52] (7.950,1.106) rectangle (8.200,1.134);
\definecolor{cb53}{RGB}{253,250,248}
\fill[cb53] (7.950,1.134) rectangle (8.200,1.162);
\definecolor{cb54}{RGB}{253,248,246}
\fill[cb54] (7.950,1.162) rectangle (8.200,1.190);
\definecolor{cb55}{RGB}{252,246,244}
\fill[cb55] (7.950,1.190) rectangle (8.200,1.218);
\definecolor{cb56}{RGB}{251,244,241}
\fill[cb56] (7.950,1.218) rectangle (8.200,1.246);
\definecolor{cb57}{RGB}{251,242,239}
\fill[cb57] (7.950,1.246) rectangle (8.200,1.274);
\definecolor{cb58}{RGB}{250,241,237}
\fill[cb58] (7.950,1.274) rectangle (8.200,1.302);
\definecolor{cb59}{RGB}{250,239,234}
\fill[cb59] (7.950,1.302) rectangle (8.200,1.330);
\definecolor{cb60}{RGB}{249,237,232}
\fill[cb60] (7.950,1.330) rectangle (8.200,1.358);
\definecolor{cb61}{RGB}{248,235,230}
\fill[cb61] (7.950,1.358) rectangle (8.200,1.386);
\definecolor{cb62}{RGB}{248,233,228}
\fill[cb62] (7.950,1.386) rectangle (8.200,1.414);
\definecolor{cb63}{RGB}{247,232,225}
\fill[cb63] (7.950,1.414) rectangle (8.200,1.442);
\definecolor{cb64}{RGB}{247,230,223}
\fill[cb64] (7.950,1.442) rectangle (8.200,1.470);
\definecolor{cb65}{RGB}{246,228,221}
\fill[cb65] (7.950,1.470) rectangle (8.200,1.498);
\definecolor{cb66}{RGB}{245,226,219}
\fill[cb66] (7.950,1.498) rectangle (8.200,1.526);
\definecolor{cb67}{RGB}{245,224,216}
\fill[cb67] (7.950,1.526) rectangle (8.200,1.554);
\definecolor{cb68}{RGB}{244,222,213}
\fill[cb68] (7.950,1.554) rectangle (8.200,1.582);
\definecolor{cb69}{RGB}{243,219,210}
\fill[cb69] (7.950,1.582) rectangle (8.200,1.610);
\definecolor{cb70}{RGB}{243,217,207}
\fill[cb70] (7.950,1.610) rectangle (8.200,1.638);
\definecolor{cb71}{RGB}{242,214,204}
\fill[cb71] (7.950,1.638) rectangle (8.200,1.666);
\definecolor{cb72}{RGB}{241,212,201}
\fill[cb72] (7.950,1.666) rectangle (8.200,1.694);
\definecolor{cb73}{RGB}{240,209,198}
\fill[cb73] (7.950,1.694) rectangle (8.200,1.722);
\definecolor{cb74}{RGB}{240,207,195}
\fill[cb74] (7.950,1.722) rectangle (8.200,1.750);
\definecolor{cb75}{RGB}{239,204,192}
\fill[cb75] (7.950,1.750) rectangle (8.200,1.778);
\definecolor{cb76}{RGB}{238,201,188}
\fill[cb76] (7.950,1.778) rectangle (8.200,1.806);
\definecolor{cb77}{RGB}{238,199,185}
\fill[cb77] (7.950,1.806) rectangle (8.200,1.834);
\definecolor{cb78}{RGB}{237,196,182}
\fill[cb78] (7.950,1.834) rectangle (8.200,1.862);
\definecolor{cb79}{RGB}{236,194,179}
\fill[cb79] (7.950,1.862) rectangle (8.200,1.890);
\definecolor{cb80}{RGB}{235,191,176}
\fill[cb80] (7.950,1.890) rectangle (8.200,1.918);
\definecolor{cb81}{RGB}{235,189,173}
\fill[cb81] (7.950,1.918) rectangle (8.200,1.946);
\definecolor{cb82}{RGB}{234,186,170}
\fill[cb82] (7.950,1.946) rectangle (8.200,1.974);
\definecolor{cb83}{RGB}{233,184,167}
\fill[cb83] (7.950,1.974) rectangle (8.200,2.002);
\definecolor{cb84}{RGB}{232,181,164}
\fill[cb84] (7.950,2.002) rectangle (8.200,2.030);
\definecolor{cb85}{RGB}{231,178,161}
\fill[cb85] (7.950,2.030) rectangle (8.200,2.058);
\definecolor{cb86}{RGB}{230,175,157}
\fill[cb86] (7.950,2.058) rectangle (8.200,2.086);
\definecolor{cb87}{RGB}{229,171,154}
\fill[cb87] (7.950,2.086) rectangle (8.200,2.114);
\definecolor{cb88}{RGB}{229,168,151}
\fill[cb88] (7.950,2.114) rectangle (8.200,2.142);
\definecolor{cb89}{RGB}{228,165,148}
\fill[cb89] (7.950,2.142) rectangle (8.200,2.170);
\definecolor{cb90}{RGB}{227,162,144}
\fill[cb90] (7.950,2.170) rectangle (8.200,2.198);
\definecolor{cb91}{RGB}{226,159,141}
\fill[cb91] (7.950,2.198) rectangle (8.200,2.226);
\definecolor{cb92}{RGB}{225,155,138}
\fill[cb92] (7.950,2.226) rectangle (8.200,2.254);
\definecolor{cb93}{RGB}{224,152,135}
\fill[cb93] (7.950,2.254) rectangle (8.200,2.282);
\definecolor{cb94}{RGB}{223,149,131}
\fill[cb94] (7.950,2.282) rectangle (8.200,2.310);
\definecolor{cb95}{RGB}{222,146,128}
\fill[cb95] (7.950,2.310) rectangle (8.200,2.338);
\definecolor{cb96}{RGB}{221,143,125}
\fill[cb96] (7.950,2.338) rectangle (8.200,2.366);
\definecolor{cb97}{RGB}{220,140,122}
\fill[cb97] (7.950,2.366) rectangle (8.200,2.394);
\definecolor{cb98}{RGB}{219,136,118}
\fill[cb98] (7.950,2.394) rectangle (8.200,2.422);
\definecolor{cb99}{RGB}{218,133,115}
\fill[cb99] (7.950,2.422) rectangle (8.200,2.450);

\draw[gray!40] (7.950,-0.350) rectangle (8.200,2.450);
\draw (8.200,-0.350) -- (8.280,-0.350);
\node[anchor=west,font=\scriptsize] at (8.320,-0.350) {-15};
\draw (8.200,1.050) -- (8.280,1.050);
\node[anchor=west,font=\scriptsize] at (8.320,1.050) {0};
\draw (8.200,2.450) -- (8.280,2.450);
\node[anchor=west,font=\scriptsize] at (8.320,2.450) {15};
\node[rotate=90,font=\scriptsize] at (9.00,1.050) {\% Diff vs IFS HRES};
\end{tikzpicture}

==> plots/rmse_new.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        gbplot,
        width=1\linewidth,
        height=0.7\linewidth,
        ybar,
        bar width=2.4pt,
        xlabel=Variable,
        xtick={1,3,5,7},
        xticklabels={U10, T2M, U850, T850},
        xmin=0.5,
        xmax=7.7,
        ylabel=RMSE,
        ymin=0,
        ymax=1.7,
        error bars/error bar style={
            hgfdarkblue
        }
    ]
        %%BEAST 12H
        \addplot[
            color=hgfblue, 
            fill=hgfblue80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.8434616327285767)
            (3, 0.7236886024475098)
            (5, 1.3109196424484253)
            (7, 0.6442594528198242)
        };



        %%IFS 12h
        \addplot[
            color=hgfmatter,
            fill=hgfmatter80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.869)
            (3, 0.962)
            (5, 1.303)
            (7, 0.801)
        };

        
        %% FGN 12H
        \addplot[
            color=hgfee,
            fill=hgfee80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.786)
            (3, 1.02)
            (5, 1.206)
            (7, 0.773)
        };

        %%BEAST 24H
        \addplot[
            color=hgfblue,
            fill=hgfblue30,
            postaction={pattern=north east lines, 
            pattern color=hgfblue}, 
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 1.105748414993286)
            (3, 0.8327817916870117)
            (5, 1.686234712600708)
            (7, 0.8276068568229675)
        };

        %% IFS 24H
        \addplot[
            color=hgfmatter,
            fill=hgfmatter30,
            postaction={pattern=north east lines, 
            pattern color=hgfmatter},
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.987)
            (3, 0.993)
            (5, 1.305)
            (7, 0.858)
        };

        %% FGN 24h
        \addplot[
            color=hgfee,
            fill=hgfee30,
            postaction={pattern=north east lines, 
            pattern color=hgfee},
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.849)
            (3, 1.011)
            (5, 1.294)
            (7, 0.778)
        };
        
        \node[anchor=north west] at (axis cs:0.4, 1.5) {\tiny $\downarrow$ lower is better};
    \end{axis}
    
\end{tikzpicture}

==> plots/sample-scaling.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
    \sffamily
    \begin{axis}[
        gbplot,
        width=\linewidth,
        height=0.6\linewidth,
        log ticks with fixed point,
        xlabel=GPUs,
        xmin=7,
        xmax=2048,
        xmode=log,
        xtick={8, 32, 128, 512, 2048},
        xticklabels={32, 128, 512, 2\,048, 8\,192},
        ylabel=Samples (/s),
        ymode=log,
        log basis y=2,
        ymin=6,
        ymax=8000,
        ytick={4,16, 64, 256, 1024, 4096},
        yticklabels={4,16, 64, 256, 1024, 4096},
        legend style={
            legend columns=2,
            font=\scriptsize\bfseries,
        },
        legend to name=leg:sample-legend
    ]   
        % \filldraw [fill=hgfgray20, draw=none] (axis cs:0.1, 0.1) rectangle (axis cs:24,6000.0);

        % \node[anchor=north east, align=right, font=\scriptsize] at (axis cs: 24, 4000.0) {DP=1\\$\leftarrow$};
        % \node[anchor=north west, align=left, font=\scriptsize] at (axis cs: 24, 4000.0) {DP=16\\$\rightarrow$};
        % \node[anchor=south east, align=left, font=\scriptsize] at (axis cs: 2048, 8.0) {$\uparrow$ higher is better};
        
        \addplot[
            forget plot,
            color=hgfgray, 
            densely dashed,
        ] coordinates {
            (1.0, 1.192401825215598)
            (4096.0, 4884.077876083087)
        };

        \addplot[
            forget plot,
            color=hgfgray, 
            densely dashed,
        ] coordinates {
            (1.0, 3.403817535934437)
            (4096.0, 13942.03662718745)
        };
        
        \addplot[
            % color=hgfblue,
            % mark=square*,
            color=hgfmatter,
            mark=square*,
            mark options={scale=0.7},
        ] table [
            col sep=comma,
            x=nodes,
            y=samples_s,
            restrict x to domain={0:14}
        ] {data/predictive-training-table-jupiter.csv};
        %\addlegendentry{Training};
        \addlegendentry{\smalljup~ Training};
        
        \addplot[
            % color=hgfinformation,
            % mark=square*,
            %mark options={scale=0.7},
            color=hgfee,
            %densely dashed,
            mark=square*,
            mark options={scale=0.7},
        ] table [
            col sep=comma,
            x=nodes,
            y=samples_s,
            restrict x to domain={0:14}
        ] {data/predictive-inference-table-jupiter.csv};
        %\addlegendentry{Inference};
        \addlegendentry{\smalljup~ Inference};
    \end{axis}
\end{tikzpicture}


==> plots/spread-skill-ratio_new.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        gbplot,
        width=1\linewidth,
        height=0.7\linewidth,
        ybar,
        bar width=2.25pt,
        xlabel=Variable,
        xtick={1,3,5,7},
        xticklabels={U10, T2M, U850, T850},
        xmin=0.4,
        xmax=7.7,
        ylabel=Spread/skill ratio,
        ymin=0,
        ymax=1.9,
        legend style={
            draw=none,
            fill=white,
            legend columns=6,
            font=\scriptsize\bfseries,
            at={(0.5, 1.0)},
            anchor=north,
            nodes={scale=0.8, transform shape}
        },
        legend to name=leg:predictive-performance-legend,
        error bars/error bar style={
            hgfdarkblue
        }
    ]
        \draw[hgfgray, densely dashed] (axis cs:0.0, 1.0) -- (axis cs:8.0, 1.0);
        %\node[anchor=south east, inner sep=1] at (axis cs:4.35, 1.01) {\tiny Ideal};
        
        \node[anchor=north west] at (axis cs:3.7, 1.8) {\tiny $\uparrow\downarrow$ over-/under-dispersive};
        
        \addplot[
            color=hgfblue, 
            fill=hgfblue80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.7477753162384033)
            (3, 0.8110668659210205)
            (5, 0.7439625859260559)
            (7, 0.761367678642273)
        };
        \addlegendentry{\fancyname-12H}
        
        \addplot[
            color=hgfmatter,
            fill=hgfmatter80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1,1.043)
            (3, 1.837)
            (5, 1.099)
            (7, 1.243)
        };
        \addlegendentry{IFS ENS-12H}
        
        \addplot[
            color=hgfee,
            fill=hgfee80,
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.93)
            (3, 0.504)
            (5, 0.817)
            (7, 0.623)
        };
        \addlegendentry{FGN-12H}

       %%24H
       \addplot[
            color=hgfblue,
            fill=hgfblue30,
            postaction={pattern=north east lines, 
            pattern color=hgfblue}, 
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 0.77484530210495)
            (3, 0.8338698744773865)
            (5, 0.7383273243904114)
            (7, 0.8054159283638)
        };
        \addlegendentry{\fancyname-24H}
        
        \addplot[
            color=hgfmatter,
            fill=hgfmatter30,
            postaction={pattern=north east lines, 
            pattern color=hgfmatter},
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1,1.01)
            (3, 1.706)
            (5, 1.052)
            (7, 1.178)
        };
        \addlegendentry{IFS ENS-24H}
        
        \addplot[
            color=hgfee,
            fill=hgfee30,
            postaction={pattern=north east lines, 
            pattern color=hgfee},
            every node near coord/.style={
                font=\tiny,
                color=black
            }
        ] coordinates{
            (1, 1.023)
            (3, 0.582)
            (5, 0.928)
            (7, 0.743)
        };
        \addlegendentry{FGN-24H}
    \end{axis}
    
\end{tikzpicture}

==> plots/throughput-scaling.tikz <==
\begin{tikzpicture}[baseline={(0,0)}]
    \sffamily
    \begin{axis}[
        gbplot,
        width=\linewidth,
        height=0.6\linewidth,
        xlabel=GPUs,
        xmin=8,
        xmax=16384,
        xmode=log,
        xtick={16, 64, 256, 1024, 4096, 16384},
        xticklabels={16, 64, 256, 1024, 4096, 16\,384},
        log basis x=2,
        log ticks with fixed point,
        ylabel=Throughput (TFLOPS/s/GPU),
        legend style={
            legend columns=3,
            font=\scriptsize\bfseries,
        },
        ymin=1.0,
        ymax=380.0,
        ytick={50, 100, 150, 200, 250, 300, 350},
    ]
        \filldraw [fill=hgfgray20, draw=none] (axis cs:0.0, 0.0) rectangle (axis cs:192,600.0);

        \node[anchor=south east, align=right, font=\scriptsize] at (axis cs: 192, 300.0) {DP=1\\$\leftarrow$};
        \node[anchor=south west, align=left, font=\scriptsize] at (axis cs: 192, 300.0) {DP=16\\$\rightarrow$};
        
        \addplot[
            color=hgfblue,
            mark=square*,
            mark options={scale=0.7},
        ] table [
            col sep=comma,
            x=gpus,
            y=peak_tflops_gpu,
        ] {data/up_hero_table_jupiter.csv};

        \addplot[
            color=hgfinformation,
            mark=square*,
            mark options={scale=0.7},
        ] table [
            col sep=comma,
            x=gpus,
            x expr=\thisrow{gpus} / 2,
            y expr=\thisrow{peak_tflops_gpu} * 2,
            y=peak_tflops_gpu,
        ] {data/up_hero_table_lumi.csv};

        \node[anchor=south east, align=left, font=\scriptsize] at (axis cs: 16384, 320.0) {$\uparrow$ higher is better};
    \end{axis}
\end{tikzpicture}

